Efficient hinging hyperplanes neural network and its application in nonlinear system identification

In this paper, the efficient hinging hyperplanes (EHH) neural network is proposed based on the model of hinging hyperplanes (HH). The EHH neural network is a distributed representation, the training of which involves solving several convex optimization problems and is fast. It is proved that for every EHH neural network, there is an equivalent adaptive hinging hyperplanes (AHH) tree, which was also proposed based on the model of HH and find good applications in system identification. The construction of the EHH neural network includes 2 stages. First the initial structure of the EHH neural network is randomly determined and the Lasso regression is used to choose the appropriate network. To alleviate the impact of randomness, secondly, the stacking strategy is employed to formulate a more general network structure. Different from other neural networks, the EHH neural network has interpretability ability, which can be easily obtained through its ANOVA decomposition (or interaction matrix). The interpretability can then be used as a suggestion for input variable selection. The EHH neural network is applied in nonlinear system identification, the simulation results show that the regression vector selected is reasonable and the identification speed is fast, while at the same time, the simulation accuracy is satisfactory.

==> full_connection.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw,fill=white,minimum size=17pt,inner sep=0pt]


    % Draw the layer nodes
    \foreach \name / \y in {1,...,6}
        \path node[neuron] (H-\name) at (2 , -\y) {$D_\y$};

    \foreach \name / \y in {1,...,12}
        \pgfmathparse{-\y+3.3}
        \path node[neuron] (J-\name) at (8 ,\pgfmathresult  ) {$C_{\y}$};

    \foreach \name / \y in {13,...,20}
        \pgfmathparse{-\y*1.2+15.6}
        \path node[neuron] (J-\name) at (14 ,\pgfmathresult  ) {$C_{\y}$};
        
    \foreach \name / \y in {1,2,3,4}
        \draw[-latex] (H-1.east)  --  (J-\y.west);
    
    \foreach \name / \y in {5,6,7,8}
        \draw[-latex] (H-2.east)  --  (J-\y.west);
    
    \foreach \name / \y in {5,9,1,10}
        \draw[-latex] (H-3.east)  --  (J-\y.west);
        
    \foreach \name / \y in {2,6,11,12}
        \draw[-latex] (H-4.east)  --  (J-\y.west);
        
    \foreach \name / \y in {3,7,9,10}
        \draw[-latex] (H-5.east)  --  (J-\y.west);
        
    \foreach \name / \y in {4,8,10,12}
        \draw[-latex] (H-6.east)  --  (J-\y.west);
        
        % red
    \foreach \name / \y in {13,14,15,16}
        \draw[-latex, red] (H-1.east)  --  (J-\y.west);
        
    \foreach \name / \y in {17,18,19,20}
        \draw[-latex, red] (H-2.east)  --  (J-\y.west);
        
    \draw[-latex, red] (J-9.east)  --  (J-13.west);
    \draw[-latex, red] (J-10.east)  --  (J-14.west);
    \draw[-latex, red] (J-11.east)  --  (J-15.west);
    \draw[-latex, red] (J-12.east)  --  (J-16.west);
    \draw[-latex, red] (J-9.east)  --  (J-17.west);
    \draw[-latex, red] (J-10.east)  --  (J-18.west);
    \draw[-latex, red] (J-11.east)  --  (J-19.west);
    \draw[-latex, red] (J-12.east)  --  (J-20.west);
\end{tikzpicture}

==> layerEHH.tex <==
\def\layersep{2}

\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw,fill=white,minimum size=17pt,inner sep=0pt]

    % Draw the input layer nodes
        \node[neuron] (I) at (0,-2.5) {$\mathbf{x}$};

    % Draw the layer nodes
    \foreach \name / \y in {1,...,4}
        \path
            node[neuron] (H-\name) at (\layersep cm,-\y cm) {$D_\y$};


    % Connect every node in the input layer with every node in the
    % layer.
    \foreach \dest in {1,...,4}
        \draw[-latex] (I.east) -- (H-\dest.west);

    \path node[neuron] (J-1) at (4cm, -1.5cm) {$C_1$};
    \path node[neuron] (J-2) at (4cm, -3.5 cm) {$C_2$};

    \path node[neuron] (J-3) at (6cm, -2cm) {$C_3$};
    \path node[neuron] (J-4) at (6cm, -3 cm) {$C_4$};
    
    \draw[-latex] (H-1.east) -- (J-1.west);
    \draw[-latex] (H-1.east) -- (J-2.west);
    
    \draw[-latex] (H-2.east) -- (J-3.west);
    \draw[-latex] (H-2.east) -- (J-4.west);
    
    \draw[-latex] (H-3.east) -- (J-1.west);
    
    \draw[-latex] (H-4.east) -- (J-2.west);
    
    \draw[-latex] (J-1.east) -- (J-3.west);
    
    \draw[-latex] (J-2.east) -- (J-4.west);
\end{tikzpicture}

==> layerEHH_all.tex <==

\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1cm},on grid]
		\def\layersep{2}
		 \tikzstyle{neuron}=[circle,draw,fill=white,minimum size=17pt,inner sep=0pt]
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
    \begin{scope}[
            yshift=-120,every node/.append style={
            yslant=0.5,xslant=-1},yslant=.4,xslant=-1.3
            ]
        % opacity to prevent graphical interference
        \draw[black,very thick] (0,0) rectangle (8,-5);%marking borders
        \fill[white,fill opacity=.9] (0,0) rectangle (8,-5);%marking borders

        \foreach \name / \y in {1,...,4}
            \path node[neuron] (I-\y) at (4 ,-\y ) {$x_\y$};
    \end{scope}
    	

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=.4,xslant=-1.3
    	             ]
        
        \foreach \name / \y in {1,...,4}
            \coordinate  (H-\name) at (\layersep ,-\y ) ;
    
        \coordinate  (J-1) at (4, -1.5) ;
        \coordinate  (J-2) at (4, -3.5 ) ;
    
        \coordinate  (J-3) at (6, -2) ;
        \coordinate  (J-4) at (6, -3 ) ;
        
    \end{scope}
    	
    \begin{scope}[
    	yshift=120,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=.4,xslant=-1.3
    	             ]
    	\coordinate  (Y) at (4, -2.5) ;
    \end{scope}
   
    \draw[thick, -latex, red] (I-1) -- (H-1);
    \draw[thick, -latex, red] (I-2) -- (H-2);
    \draw[thick, -latex, red] (I-3) -- (H-3);
    \draw[thick, -latex, red] (I-4) -- (H-4);
   

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=.4,xslant=-1.3
    	             ]
        \draw[black,very thick] (0,0) rectangle (8,-5);%marking borders
        \fill[white,fill opacity=.8] (0,0) rectangle (8,-5);%marking borders
    	\foreach \name / \y in {1,...,4}
            \path node[neuron] (H-\name) at (\layersep ,-\y ) {$D_\y$};
    
        \path node[neuron] (J-1) at (4, -1.5) {$C_1$};
        \path node[neuron] (J-2) at (4, -3.5 ) {$C_2$};
    
        \path node[neuron] (J-3) at (6, -2) {$C_3$};
        \path node[neuron] (J-4) at (6, -3 ) {$C_4$};
        
        \path (H-1) edge (J-1);
        \path (H-1) edge (J-2);
        
        \path (H-2) edge (J-3);
        \path (H-2) edge (J-4);
        
        \path (H-3) edge (J-1);
        
        \path (H-4) edge (J-2);
        
        \path (J-1) edge (J-3);
        
        \path (J-2) edge (J-4);
    \end{scope}
    
    	
    \draw[thick, -latex, red] (J-1) -- (Y);
    \draw[thick, -latex, red] (J-2) -- (Y);
    \draw[thick, -latex, red] (J-3) -- (Y);
    \draw[thick, -latex, red] (J-4) -- (Y);
    
    \draw[thick, -latex, red] (H-1) -- (Y);
    \draw[thick, -latex, red] (H-2) -- (Y);
    \draw[thick, -latex, red] (H-3) -- (Y);
    \draw[thick, -latex, red] (H-4) -- (Y);
    
    \begin{scope}[
    	yshift=120,every node/.append style={
    	yslant=0.5,xslant=-1},yslant=.4,xslant=-1.3
    	             ]
    	\draw[black,very thick] (0,0) rectangle (8,-5);%marking borders
    	\fill[white,fill opacity=.8] (0,0) rectangle (8,-5);%marking borders
    	
    	\path node[neuron] (Y) at (4, -2.5) {$y$};
    \end{scope}
    
    %putting arrows and labels:
    \draw[-latex,thick](-.9,5) node[right, anchor=east]{{\large Output layer}}
        to[out=0,in=180] (.6,4.2);
    \draw[-latex,thick](-.9,-.3)node[right, anchor=east]{{\large Hidden layer}}
        to[out=0,in=180] (.6,-.1);
    \draw[-latex,thick](-0.9,-5)node[right, anchor=east]{{\large Input layer}}
        to[out=0,in=180] (.6,-4.4);
\end{tikzpicture}
